Stellar populations in early-type Coma cluster galaxies - I. The data

We present a homogeneous and high signal-to-noise data set (mean S/N of ~60 per \AA) of Lick/IDS stellar population line indices and central velocity dispersions for a sample of 132 bright (b_j < 18.0) galaxies within the central 1 deg (= 1.26 h^-1 Mpc) of the nearby rich Coma cluster (A1656). Our observations include 73 per cent (100 out of 137) of the total early-type galaxy population (b_j < 18.0). Observations were made with the WHT 4.2 metre and the AUTOFIB2/WYFFOS multi-object spectroscopy instrument (resolution of 2.2 \AA FWHM) using 2.7'' diameter fibres (= 0.94 h^-1 kpc). The data in this paper have well characterised errors, calculated in a rigorous and statistical way. Data are compared to previous studies and are demonstrated to be of high quality and well calibrated on to the Lick/IDS system. Our data have median errors of ~0.1 \AA for atomic line indices, ~0.008 mag for molecular line indices, and 0.015 dex for velocity dispersions. This work provides a well-defined, high-quality baseline at z~0 for studies of medium to high redshift clusters. Subsequent papers will use this data set to probe the stellar populations (which act as fossil records of galaxy formation and evolution) and the spectro-photometric relations of the bright early-type galaxies within the core of the Coma cluster.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc}
\hline \hline 
name  & C4668 & Fe4930 & Fe5015 & Fe5270 & Fe5335 & Fe5406 & $\langle$Fe$\rangle$ & H$\beta$ & H$\beta_{\rm{G}}$ &   Mg$_1$ &   Mg$_2$ &   Mg$_b$ &   $[$MgFe$]$ & $[$O{\sc{iii}}$]$$_{\rm{sm}}$ \\ 
\hline
d26      &    0.18 &   1.38 &   1.72 &   1.39 &   1.22 &   1.14 &   1.31 &   5.16 &   4.98 &  0.000 &  0.088 &   1.27 &   1.29  & $\;\,$0.00 \\  
\ \      &    0.83 &   0.15 &   0.56 &   0.15 &   0.20 &   0.25 &   0.12 &   0.13 &   0.13 &  0.009 &  0.006 &   0.12 &   0.09  & $\;\,$0.10 \\  
\ \      &    41.0 &   47.3 &   50.3 &   53.5 &   53.3 &   51.4 &   53.4 &   44.0 &   43.9 &   52.0 &   52.0 &   52.0 &   52.7 &   46.5 \\
d27      &    5.60 &   1.74 &   5.08 &   3.02 &   2.67 &    \ \ &   2.84 &   2.15 &   2.28 &  0.092 &  0.228 &   3.58 &   3.19  & --0.18 \\  
\ \      &    0.81 &   0.23 &   0.51 &   0.19 &   0.24 &    \ \ &   0.15 &   0.18 &   0.16 &  0.008 &  0.008 &   0.17 &   0.11  & $\;\,$0.15 \\ 
\ \      &    28.2 &   35.4 &   37.0 &   41.3 &   41.8 &    \ \ &   41.5 &   33.3 &   33.3 &   38.2 &   38.1 &   38.1 &   39.8 &   33.8 \\
d28      &    4.55 &   1.79 &   4.55 &   2.66 &   2.51 &   1.76 &   2.58 &   1.86 &   2.06 &  0.104 &  0.235 &   3.91 &   3.18  & --0.17 \\  
\ \      &    0.84 &   0.15 &   0.61 &   0.14 &   0.18 &   0.23 &   0.11 &   0.12 &   0.12 &  0.009 &  0.006 &   0.11 &   0.08  & $\;\,$0.13 \\  
\ \      &    41.1 &   51.4 &   53.5 &   60.5 &   61.7 &   60.7 &   61.1 &   48.3 &   48.3 &   55.6 &   55.8 &   55.8 &   58.4 &   47.7 \\
d29      &   11.72 &   1.60 &   4.99 &   2.36 &   2.40 &   1.49 &   2.38 &   1.60 &   2.03 &  0.080 &  0.198 &   3.68 &   2.96  & --0.55 \\  
\ \      &    0.84 &   0.26 &   0.53 &   0.22 &   0.25 &   0.26 &   0.17 &   0.20 &   0.18 &  0.008 &  0.008 &   0.19 &   0.13  & $\;\,$0.76 \\  
\ \      &    24.8 &   31.7 &   33.0 &   36.4 &   36.7 &   43.5 &   36.5 &   30.1 &   30.1 &   34.4 &   34.3 &   34.3 &   35.4 &   25.8 \\
d38      &    1.57 &   0.57 &   2.03 &   1.52 &   1.51 &   1.11 &   1.52 &   0.20 &   0.68 &  0.062 &  0.142 &   1.93 &   1.71  & --0.85 \\  
\ \      &    0.81 &   0.24 &   0.51 &   0.20 &   0.23 &   0.26 &   0.15 &   0.19 &   0.17 &  0.008 &  0.007 &   0.16 &   0.11  & $\;\,$0.26 \\  
\ \      &    27.7 &   33.6 &   35.6 &   40.4 &   41.4 &   48.8 &   40.9 &   31.4 &   31.4 &   37.5 &   38.2 &   38.3 &   39.6 &   30.7 \\
d39      &    6.86 &   1.85 &   5.01 &   2.86 &   2.60 &   1.69 &   2.73 &   1.74 &   2.08 &  0.116 &  0.281 &   4.08 &   3.34  & --0.02 \\  
\ \      &    0.80 &   0.15 &   0.89 &   0.11 &   0.14 &   0.13 &   0.09 &   0.09 &   0.10 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.10 \\  
\ \      &    50.5 &   63.7 &   66.7 &   76.4 &   78.8 &   77.5 &   77.6 &   59.8 &   59.8 &   69.6 &   69.5 &   69.5 &   73.4 &   66.8 \\
d40      &    4.75 &   1.61 &   4.10 &   2.73 &   2.34 &   1.50 &   2.54 &   2.11 &   2.31 &  0.091 &  0.226 &   3.78 &   3.09  & --0.19 \\  
\ \      &    0.80 &   0.18 &   0.50 &   0.16 &   0.21 &   0.26 &   0.13 &   0.15 &   0.14 &  0.008 &  0.007 &   0.13 &   0.09  & $\;\,$0.24 \\  
\ \      &    32.2 &   40.5 &   42.7 &   48.5 &   49.8 &   49.1 &   49.1 &   37.9 &   37.9 &   44.6 &   44.7 &   44.8 &   46.9 &   37.9 \\
d42      &    7.07 &   1.85 &   5.75 &   2.82 &   2.72 &   1.81 &   2.77 &   1.83 &   2.08 &  0.124 &  0.265 &   4.43 &   3.50  & --0.28 \\  
\ \      &    0.78 &   0.15 &   0.98 &   0.10 &   0.13 &   0.13 &   0.08 &   0.09 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.11 \\  
\ \      &    51.8 &   68.6 &   71.3 &   84.9 &   87.2 &   86.2 &   86.1 &   63.7 &   63.6 &   75.5 &   76.7 &   76.8 &   81.3 &   66.2 \\
d44      &    4.01 &   2.02 &   2.12 &   1.85 &   2.03 &    \ \ &   1.94 &   3.23 &   3.28 &  0.032 &  0.122 &   2.18 &   2.05  & --3.46 \\  
\ \      &    0.83 &   0.14 &   0.61 &   0.14 &   0.19 &    \ \ &   0.12 &   0.12 &   0.12 &  0.009 &  0.006 &   0.11 &   0.08  & $\;\,$0.31 \\ 
\ \      &    42.4 &   51.6 &   54.4 &   57.5 &   57.6 &    \ \ &   57.5 &   48.3 &   48.3 &   55.7 &   55.7 &   55.7 &   56.6 &   46.8 \\
d50      &    5.13 &   1.82 &   3.57 &   2.76 &   1.87 &    \ \ &   2.32 &   1.63 &   2.07 &  0.080 &  0.224 &   3.56 &   2.87  & --0.04 \\  
\ \      &    0.82 &   0.25 &   0.52 &   0.20 &   0.24 &    \ \ &   0.16 &   0.20 &   0.17 &  0.008 &  0.008 &   0.18 &   0.12  & $\;\,$0.17 \\ 
\ \      &    26.0 &   32.1 &   33.9 &   38.4 &   39.1 &    \ \ &   38.8 &   30.3 &   30.3 &   35.2 &   35.4 &   35.4 &   37.0 &   31.3 \\
d53      &    5.83 &   1.46 &   4.85 &   2.54 &   2.44 &   1.49 &   2.49 &   1.47 &   1.74 &  0.095 &  0.240 &   4.17 &   3.22  & $\;\,$0.09 \\  
\ \      &    0.74 &   0.15 &   0.96 &   0.10 &   0.13 &   0.13 &   0.08 &   0.08 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.20 \\  
\ \      &    54.1 &   68.4 &   70.5 &   80.3 &   81.8 &   82.8 &   81.0 &   64.4 &   64.4 &   74.1 &   74.2 &   74.3 &   77.6 &   70.0 \\
d57      &    6.00 &   1.98 &   5.25 &   2.84 &   2.51 &   1.38 &   2.68 &   1.83 &   2.11 &  0.094 &  0.245 &   3.69 &   3.14  & --0.14 \\  
\ \      &    0.36 &   0.11 &   0.53 &   0.09 &   0.12 &   0.13 &   0.08 &   0.07 &   0.06 &  0.006 &  0.006 &   0.09 &   0.06  & $\;\,$0.08 \\  
\ \      &    69.6 &   87.2 &   90.8 &  100.3 &  101.9 &  106.0 &  101.1 &   82.0 &   81.9 &   93.8 &   93.1 &   93.2 &   97.1 &   83.2 \\
d59      &    5.69 &   1.87 &   5.22 &   2.43 &   2.59 &   1.33 &   2.51 &   1.63 &   1.76 &  0.102 &  0.234 &   3.89 &   3.12  & --0.07 \\  
\ \      &    0.83 &   0.15 &   0.77 &   0.12 &   0.17 &   0.13 &   0.10 &   0.10 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.32 \\  
\ \      &    47.5 &   59.4 &   61.2 &   68.2 &   69.0 &   75.1 &   68.6 &   56.1 &   56.1 &   63.4 &   63.4 &   63.4 &   65.9 &   54.7 \\
d62      &    3.63 &   1.84 &   4.25 &   2.22 &   1.45 &   0.23 &   1.83 &   1.90 &   2.19 &  0.060 &  0.197 &   3.41 &   2.50  & --0.07 \\  
\ \      &    0.82 &   0.17 &   0.55 &   0.15 &   0.21 &   0.25 &   0.13 &   0.13 &   0.13 &  0.009 &  0.007 &   0.13 &   0.09  & $\;\,$0.14 \\  
\ \      &    36.6 &   45.2 &   47.6 &   53.3 &   53.1 &   57.0 &   53.2 &   42.7 &   42.7 &   49.6 &   49.4 &   49.5 &   51.3 &   42.2 \\
d63      &    6.10 &   1.87 &   3.29 &   2.78 &   3.00 &    \ \ &   2.89 &   2.19 &   2.28 &  0.090 &  0.221 &   3.73 &   3.29  & --0.03 \\  
\ \      &    0.87 &   0.29 &   0.56 &   0.23 &   0.26 &    \ \ &   0.18 &   0.22 &   0.19 &  0.009 &  0.008 &   0.21 &   0.14  & $\;\,$0.17 \\ 
\ \      &    23.8 &   29.8 &   31.2 &   34.8 &   35.4 &    \ \ &   35.1 &   28.1 &   28.1 &   32.2 &   32.3 &   32.3 &   33.7 &   28.0 \\
d64      &    3.04 &   1.50 &   3.81 &   2.22 &   1.89 &   1.32 &   2.06 &   1.79 &   2.05 &  0.065 &  0.216 &   3.34 &   2.62  & --0.13 \\  
\ \      &    0.81 &   0.17 &   0.52 &   0.16 &   0.21 &   0.26 &   0.13 &   0.14 &   0.14 &  0.008 &  0.007 &   0.13 &   0.09  & $\;\,$0.13 \\  
\ \      &    35.5 &   43.4 &   45.6 &   50.7 &   51.8 &   50.7 &   51.3 &   40.9 &   40.9 &   47.6 &   47.3 &   47.4 &   49.3 &   42.9 \\
d65      &    6.67 &   1.89 &   4.49 &   2.91 &   2.54 &    \ \ &   2.73 &   1.92 &   2.22 &  0.098 &  0.265 &   4.07 &   3.33  & --0.17 \\  
\ \      &    0.84 &   0.15 &   0.69 &   0.13 &   0.17 &    \ \ &   0.11 &   0.11 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.11 \\ 
\ \      &    44.3 &   55.2 &   57.6 &   65.1 &   66.5 &    \ \ &   65.8 &   52.0 &   51.9 &   59.9 &   59.6 &   59.6 &   62.6 &   55.9 \\
d67      &    4.59 &   1.52 &   5.73 &   2.87 &   2.40 &   1.44 &   2.64 &   1.47 &   1.84 &  0.113 &  0.254 &   4.47 &   3.43  & --0.07 \\  
\ \      &    0.82 &   0.18 &   0.54 &   0.16 &   0.22 &   0.28 &   0.13 &   0.14 &   0.14 &  0.010 &  0.007 &   0.13 &   0.09  & $\;\,$0.12 \\  
\ \      &    34.8 &   44.4 &   45.7 &   52.3 &   53.3 &   52.6 &   52.8 &   41.4 &   41.4 &   48.0 &   48.2 &   48.2 &   50.5 &   44.4 \\
d71      &    4.94 &   2.10 &   4.22 &   2.69 &   2.05 &    \ \ &   2.37 &   2.25 &   2.28 &  0.053 &  0.178 &   3.38 &   2.83  & --0.13 \\  
\ \      &    0.79 &   0.19 &   0.49 &   0.18 &   0.22 &    \ \ &   0.14 &   0.16 &   0.15 &  0.008 &  0.007 &   0.14 &   0.10  & $\;\,$0.25 \\ 
\ \      &    31.1 &   38.9 &   40.4 &   44.4 &   45.0 &    \ \ &   44.7 &   36.8 &   36.7 &   42.3 &   42.2 &   42.2 &   43.5 &   33.5 \\
d73      &    4.70 &   1.82 &   4.57 &   2.45 &   2.20 &   1.67 &   2.32 &   2.04 &   2.21 &  0.059 &  0.180 &   2.81 &   2.56  & --0.23 \\  
\ \      &    0.81 &   0.16 &   0.52 &   0.15 &   0.20 &   0.25 &   0.13 &   0.14 &   0.13 &  0.008 &  0.007 &   0.12 &   0.09  & $\;\,$0.14 \\  
\ \      &    35.8 &   44.1 &   46.2 &   51.6 &   52.5 &   51.7 &   52.0 &   41.5 &   41.5 &   48.4 &   48.4 &   48.4 &   50.2 &   39.7 \\
d74      &    4.46 &   2.42 &   3.40 &   1.67 &   1.83 &   1.56 &   1.75 &   1.76 &   2.00 &  0.052 &  0.172 &   3.41 &   2.44  & $\;\,$0.29 \\  
\ \      &    1.07 &   0.40 &   0.67 &   0.30 &   0.31 &   0.36 &   0.22 &   0.30 &   0.24 &  0.009 &  0.010 &   0.27 &   0.17  & $\;\,$0.20 \\  
\ \      &    18.9 &   23.7 &   25.0 &   27.9 &   28.4 &   28.0 &   28.2 &   22.4 &   22.4 &   26.2 &   26.3 &   26.3 &   27.2 &   22.4 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
\begin{tabular}{lcccccccccccccc}
\hline \hline 
name  & C4668 & Fe4930 & Fe5015 & Fe5270 & Fe5335 & Fe5406 & $\langle$Fe$\rangle$ & H$\beta$ & H$\beta_{\rm{G}}$ &   Mg$_1$ &   Mg$_2$ &   Mg$_b$ &   $[$MgFe$]$ & $[$O{\sc{iii}}$]$$_{\rm{sm}}$ \\ 
\hline
d75      &    7.63 &   2.38 &   5.67 &   2.99 &   2.31 &   1.61 &   2.65 &   1.57 &   1.68 &  0.071 &  0.201 &   2.95 &   2.79  & $\;\,$0.08 \\  
\ \      &    0.81 &   0.16 &   0.53 &   0.15 &   0.20 &   0.23 &   0.13 &   0.13 &   0.13 &  0.009 &  0.007 &   0.12 &   0.09  & $\;\,$0.17 \\  
\ \      &    36.2 &   45.0 &   46.9 &   52.2 &   53.3 &   58.5 &   52.7 &   42.9 &   42.9 &   49.1 &   49.1 &   49.1 &   50.9 &   36.5 \\
d81      &    5.38 &   1.95 &   4.98 &   2.46 &   2.15 &    \ \ &   2.30 &   2.13 &   2.41 &  0.120 &  0.291 &   4.70 &   3.29  & --0.03 \\  
\ \      &    0.81 &   0.19 &   0.52 &   0.17 &   0.22 &    \ \ &   0.14 &   0.15 &   0.14 &  0.009 &  0.007 &   0.14 &   0.10  & $\;\,$0.13 \\ 
\ \      &    33.1 &   40.8 &   42.4 &   48.7 &   49.6 &    \ \ &   49.2 &   38.2 &   38.2 &   44.1 &   43.8 &   43.9 &   46.4 &   40.4 \\
d83      &    7.84 &   2.12 &   4.02 &   0.33 &   3.30 &    \ \ &   1.82 &   4.12 &   3.81 &    \ \ &    \ \ &   2.83 &   2.27  & --0.28 \\ 
\ \      &    0.89 &   0.31 &   0.57 &   0.26 &   0.29 &    \ \ &   0.19 &   0.24 &   0.20 &    \ \ &    \ \ &   0.22 &   0.15  & $\;\,$0.18 \\ 
\ \      &    22.8 &   28.2 &   29.4 &   31.3 &   31.1 &    \ \ &   31.2 &   26.1 &   26.1 &    \ \ &    \ \ &   30.4 &   30.8 &   25.4 \\
d84      &    6.81 &   2.17 &   5.33 &   2.88 &   2.56 &   1.77 &   2.72 &   1.96 &   2.13 &  0.112 &  0.275 &   3.97 &   3.29  & --0.06 \\  
\ \      &    0.80 &   0.20 &   0.51 &   0.17 &   0.22 &   0.26 &   0.14 &   0.16 &   0.15 &  0.009 &  0.007 &   0.14 &   0.10  & $\;\,$0.13 \\  
\ \      &    31.9 &   39.7 &   41.5 &   46.8 &   48.0 &   47.0 &   47.4 &   37.4 &   37.4 &   43.0 &   42.8 &   42.8 &   45.0 &   39.3 \\
d85      &    5.90 &   1.65 &   4.18 &   2.91 &   2.14 &    \ \ &   2.53 &   1.31 &   1.77 &  0.063 &  0.205 &   3.50 &   2.98  & --0.67 \\  
\ \      &    0.80 &   0.21 &   0.50 &   0.19 &   0.23 &    \ \ &   0.15 &   0.17 &   0.15 &  0.008 &  0.007 &   0.16 &   0.11  & $\;\,$0.14 \\ 
\ \      &    29.6 &   36.7 &   38.4 &   42.4 &   42.5 &    \ \ &   42.5 &   34.5 &   34.5 &   39.8 &   39.5 &   39.5 &   41.0 &   35.1 \\
d87      &    5.66 &   1.74 &   4.74 &   2.85 &   2.84 &    \ \ &   2.85 &   1.90 &   2.10 &  0.057 &  0.201 &   3.51 &   3.16  & --0.09 \\  
\ \      &    0.84 &   0.14 &   0.68 &   0.13 &   0.17 &    \ \ &   0.11 &   0.11 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.12 \\ 
\ \      &    44.3 &   55.1 &   57.4 &   63.3 &   64.2 &    \ \ &   63.8 &   52.1 &   52.0 &   60.2 &   59.8 &   59.8 &   61.8 &   54.4 \\
d90      &    4.92 &   2.15 &   5.63 &   3.02 &   2.85 &   1.58 &   2.93 &   1.97 &   2.19 &  0.090 &  0.239 &   3.74 &   3.31  & $\;\,$0.01 \\  
\ \      &    0.81 &   0.16 &   0.52 &   0.15 &   0.20 &   0.25 &   0.13 &   0.14 &   0.13 &  0.009 &  0.007 &   0.13 &   0.09  & $\;\,$0.12 \\  
\ \      &    35.1 &   44.5 &   46.2 &   52.0 &   53.3 &   52.5 &   52.7 &   41.8 &   41.8 &   48.3 &   48.1 &   48.1 &   50.3 &   44.9 \\
d93      &    5.68 &   1.85 &   4.31 &   2.69 &   2.42 &   1.51 &   2.56 &   1.65 &   1.84 &  0.091 &  0.237 &   4.16 &   3.26  & --0.12 \\  
\ \      &    0.68 &   0.15 &   1.00 &   0.10 &   0.13 &   0.13 &   0.08 &   0.08 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.15 \\  
\ \      &    56.9 &   70.4 &   73.3 &   82.5 &   84.2 &   99.1 &   83.3 &   66.5 &   66.5 &   76.3 &   76.3 &   76.3 &   79.8 &   64.8 \\
d98      &    8.40 &   1.99 &   5.79 &   2.96 &   3.11 &    \ \ &   3.04 &   2.26 &   2.55 &  0.095 &  0.259 &   4.10 &   3.53  & --0.06 \\  
\ \      &    0.73 &   0.15 &   0.98 &   0.10 &   0.13 &    \ \ &   0.08 &   0.08 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.12 \\ 
\ \      &    54.7 &   68.5 &   71.8 &   81.7 &   83.4 &    \ \ &   82.6 &   64.2 &   64.2 &   75.0 &   74.5 &   74.5 &   78.5 &   63.4 \\
d107     &    6.29 &   1.51 &   4.94 &   2.71 &   2.26 &    \ \ &   2.49 &   1.76 &   2.05 &  0.064 &  0.207 &   3.67 &   3.02  & --0.05 \\  
\ \      &    0.81 &   0.24 &   0.51 &   0.20 &   0.24 &    \ \ &   0.16 &   0.18 &   0.16 &  0.008 &  0.008 &   0.17 &   0.12  & $\;\,$0.14 \\ 
\ \      &    27.3 &   34.2 &   35.8 &   39.3 &   40.1 &    \ \ &   39.7 &   32.5 &   32.4 &   37.3 &   37.0 &   37.0 &   38.3 &   32.4 \\
d108     &    6.06 &   1.86 &   4.78 &   2.76 &   2.51 &   1.55 &   2.63 &   1.69 &   1.96 &  0.101 &  0.250 &   4.30 &   3.36  & --0.19 \\  
\ \      &    0.84 &   0.14 &   0.75 &   0.12 &   0.16 &   0.15 &   0.10 &   0.10 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.15 \\  
\ \      &    45.8 &   58.1 &   60.5 &   68.8 &   70.0 &   68.6 &   69.4 &   54.7 &   54.6 &   63.1 &   63.1 &   63.1 &   66.2 &   55.6 \\
d110     &    6.67 &   1.71 &   5.24 &   2.69 &   2.49 &   1.84 &   2.59 &   1.66 &   1.88 &  0.087 &  0.243 &   4.21 &   3.30  & --0.09 \\  
\ \      &    0.84 &   0.15 &   0.65 &   0.13 &   0.18 &   0.15 &   0.11 &   0.11 &   0.12 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.12 \\  
\ \      &    42.5 &   53.5 &   55.6 &   62.1 &   63.3 &   68.5 &   62.7 &   50.5 &   50.4 &   57.9 &   57.6 &   57.6 &   60.1 &   49.7 \\
d112     &    3.71 &   2.21 &   4.09 &   2.38 &   2.48 &    \ \ &   2.43 &   3.34 &   3.40 &  0.012 &  0.133 &   2.32 &   2.37  & $\;\,$0.26 \\  
\ \      &    0.82 &   0.15 &   0.55 &   0.15 &   0.20 &    \ \ &   0.12 &   0.13 &   0.13 &  0.008 &  0.006 &   0.12 &   0.09  & $\;\,$0.38 \\ 
\ \      &    38.6 &   47.1 &   49.6 &   53.6 &   54.2 &    \ \ &   53.9 &   44.3 &   44.3 &   52.0 &   51.6 &   51.6 &   52.8 &   41.0 \\
d116     &    7.42 &   1.85 &   5.33 &   2.72 &   2.80 &    \ \ &   2.76 &   1.90 &   2.26 &  0.097 &  0.251 &   4.14 &   3.38  & --0.22 \\  
\ \      &    0.77 &   0.15 &   0.92 &   0.11 &   0.14 &    \ \ &   0.09 &   0.09 &   0.10 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.10 \\ 
\ \      &    52.4 &   65.5 &   68.3 &   76.2 &   77.2 &    \ \ &   76.7 &   61.6 &   61.6 &   70.8 &   70.4 &   70.4 &   73.5 &   64.8 \\
d117     &    4.98 &   2.12 &   5.06 &   2.29 &   2.37 &    \ \ &   2.33 &   2.08 &   2.40 &  0.072 &  0.209 &   3.86 &   3.00  & --0.31 \\  
\ \      &    0.82 &   0.26 &   0.52 &   0.21 &   0.25 &    \ \ &   0.16 &   0.20 &   0.17 &  0.008 &  0.008 &   0.18 &   0.12  & $\;\,$0.15 \\ 
\ \      &    26.2 &   32.4 &   34.2 &   38.2 &   38.4 &    \ \ &   38.3 &   30.4 &   30.4 &   35.5 &   35.5 &   35.5 &   36.9 &   31.0 \\
d123     &    7.72 &   2.24 &   5.04 &   3.02 &    \ \ &    \ \ &    \ \ &   2.37 &   2.53 &    \ \ &    \ \ &   3.62 &    \ \  & --0.09 \\ 
\ \      &    0.80 &   0.17 &   0.52 &   0.16 &    \ \ &    \ \ &    \ \ &   0.14 &   0.14 &    \ \ &    \ \ &   0.13 &    \ \  & $\;\,$0.13 \\ 
\ \      &    33.9 &   42.7 &   44.8 &   50.0 &    \ \ &    \ \ &    \ \ &   40.0 &   40.0 &    \ \ &    \ \ &   46.5 &    \ \  &   41.2 \\
d132     &    7.60 &   1.86 &   5.03 &   2.62 &   2.92 &    \ \ &   2.77 &   1.56 &   1.87 &  0.112 &  0.288 &   4.85 &   3.66  & $\;\,$0.02 \\  
\ \      &    0.80 &   0.18 &   0.51 &   0.17 &   0.22 &    \ \ &   0.14 &   0.15 &   0.14 &  0.008 &  0.007 &   0.14 &   0.10  & $\;\,$0.14 \\ 
\ \      &    33.1 &   41.0 &   42.3 &   46.7 &   47.4 &    \ \ &   47.1 &   38.9 &   38.9 &   43.5 &   42.9 &   42.9 &   44.9 &   38.8 \\
d134     &    5.71 &   0.82 &   4.39 &   2.60 &   2.25 &   1.81 &   2.43 &   1.74 &   1.92 &  0.094 &  0.262 &   4.39 &   3.26  & --0.28 \\  
\ \      &    0.84 &   0.15 &   0.68 &   0.13 &   0.18 &   0.21 &   0.11 &   0.11 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.12 \\  
\ \      &    43.4 &   54.3 &   56.6 &   63.7 &   64.9 &   63.2 &   64.3 &   51.5 &   51.5 &   58.9 &   58.5 &   58.5 &   61.3 &   55.3 \\
d135     &    6.92 &   2.02 &   4.72 &   3.22 &   2.78 &    \ \ &   3.00 &   1.41 &   2.19 &  0.050 &  0.221 &   3.78 &   3.37  & --0.39 \\  
\ \      &    0.83 &   0.26 &   0.53 &   0.22 &   0.26 &    \ \ &   0.17 &   0.20 &   0.17 &  0.008 &  0.008 &   0.19 &   0.13  & $\;\,$0.17 \\ 
\ \      &    25.8 &   32.2 &   33.9 &   36.8 &   37.4 &    \ \ &   37.1 &   30.4 &   30.4 &   35.3 &   34.6 &   34.6 &   35.8 &   30.3 \\
d136     &    7.06 &   3.52 &   5.33 &   2.60 &   2.48 &   1.78 &   2.54 &   1.48 &   1.65 &  0.097 &  0.263 &   4.51 &   3.39  & --0.08 \\  
\ \      &    0.72 &   0.16 &   1.01 &   0.10 &   0.14 &   0.15 &   0.09 &   0.08 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.10 \\  
\ \      &    55.3 &   69.3 &   72.2 &   82.0 &   83.8 &   82.0 &   82.9 &   65.7 &   65.7 &   75.3 &   75.0 &   75.1 &   78.9 &   71.9 \\
d142     &    7.77 &   2.02 &   4.95 &   2.80 &   2.62 &   1.54 &   2.71 &   1.58 &   1.83 &  0.129 &  0.301 &   4.70 &   3.57  & --0.06 \\  
\ \      &    0.76 &   0.16 &   0.97 &   0.11 &   0.14 &   0.13 &   0.09 &   0.09 &   0.09 &  0.011 &  0.006 &   0.11 &   0.07  & $\;\,$0.09 \\  
\ \      &    53.2 &   66.9 &   69.5 &   79.0 &   80.6 &   78.3 &   79.8 &   63.3 &   63.2 &   71.8 &   71.5 &   71.5 &   75.5 &   68.6 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
\begin{tabular}{lcccccccccccccc}
\hline \hline 
name  & C4668 & Fe4930 & Fe5015 & Fe5270 & Fe5335 & Fe5406 & $\langle$Fe$\rangle$ & H$\beta$ & H$\beta_{\rm{G}}$ &   Mg$_1$ &   Mg$_2$ &   Mg$_b$ &   $[$MgFe$]$ & $[$O{\sc{iii}}$]$$_{\rm{sm}}$ \\ 
\hline
d147     &    7.22 &   1.91 &   5.35 &   2.81 &   2.62 &    \ \ &   2.72 &   1.97 &   2.06 &  0.072 &  0.230 &   3.56 &   3.11  & $\;\,$0.17 \\  
\ \      &    0.84 &   0.15 &   0.60 &   0.14 &   0.19 &    \ \ &   0.12 &   0.12 &   0.12 &  0.009 &  0.006 &   0.12 &   0.08  & $\;\,$0.12 \\ 
\ \      &    40.5 &   50.5 &   52.8 &   59.0 &   59.9 &    \ \ &   59.4 &   47.6 &   47.6 &   55.1 &   54.6 &   54.6 &   57.0 &   50.2 \\
d153     &    6.81 &   1.68 &   3.06 &   2.81 &   2.26 &    \ \ &   2.54 &   1.39 &   1.51 &  0.126 &  0.290 &   4.16 &   3.25  & --0.29 \\  
\ \      &    0.81 &   0.17 &   0.53 &   0.16 &   0.21 &    \ \ &   0.13 &   0.14 &   0.13 &  0.009 &  0.007 &   0.13 &   0.09  & $\;\,$0.13 \\ 
\ \      &    34.8 &   44.0 &   45.9 &   52.7 &   54.1 &    \ \ &   53.4 &   41.7 &   41.7 &   47.7 &   47.7 &   47.8 &   50.5 &   44.2 \\
d154     &    3.03 &   1.70 &   4.09 &   2.62 &   2.30 &    \ \ &   2.46 &   1.14 &   1.59 &  0.076 &  0.233 &   3.18 &   2.80  & --0.29 \\  
\ \      &    0.80 &   0.17 &   0.51 &   0.16 &   0.20 &    \ \ &   0.13 &   0.14 &   0.14 &  0.008 &  0.007 &   0.13 &   0.09  & $\;\,$0.12 \\ 
\ \      &    33.5 &   42.2 &   44.7 &   51.1 &   52.1 &    \ \ &   51.6 &   39.7 &   39.6 &   46.9 &   46.9 &   46.9 &   49.2 &   42.6 \\
d156     &    5.53 &   1.83 &   4.18 &   2.23 &   2.41 &    \ \ &   2.32 &   1.91 &   2.07 &  0.084 &  0.229 &   3.80 &   2.97  & --0.10 \\  
\ \      &    0.83 &   0.15 &   0.55 &   0.15 &   0.20 &    \ \ &   0.12 &   0.12 &   0.13 &  0.009 &  0.007 &   0.12 &   0.09  & $\;\,$0.13 \\ 
\ \      &    39.1 &   47.3 &   49.0 &   54.1 &   55.0 &    \ \ &   54.5 &   45.2 &   45.2 &   50.8 &   50.6 &   50.6 &   52.5 &   41.2 \\
d157     &    6.23 &   1.64 &   5.27 &   3.02 &   2.46 &   1.64 &   2.74 &   1.84 &   2.03 &  0.109 &  0.269 &   4.26 &   3.42  & --0.30 \\  
\ \      &    0.78 &   0.15 &   0.90 &   0.11 &   0.15 &   0.13 &   0.09 &   0.09 &   0.10 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.10 \\  
\ \      &    51.6 &   65.0 &   67.0 &   74.8 &   77.0 &   75.5 &   75.9 &   61.8 &   61.7 &   69.7 &   69.2 &   69.2 &   72.5 &   66.2 \\
d158     &    4.93 &   1.39 &   4.00 &   2.27 &   2.61 &    \ \ &   2.44 &   1.06 &   1.30 &  0.053 &  0.179 &   2.77 &   2.60  & $\;\,$0.06 \\  
\ \      &    0.99 &   0.37 &   0.64 &   0.29 &   0.31 &    \ \ &   0.21 &   0.27 &   0.22 &  0.009 &  0.010 &   0.26 &   0.17  & $\;\,$0.20 \\ 
\ \      &    20.3 &   25.2 &   26.4 &   28.9 &   29.2 &    \ \ &   29.0 &   24.0 &   24.0 &   27.4 &   27.2 &   27.2 &   28.1 &   23.0 \\
d161     &    8.48 &   1.82 &   4.96 &   2.82 &   2.59 &    \ \ &   2.71 &   1.53 &   1.83 &  0.123 &  0.297 &   4.83 &   3.62  & --0.16 \\  
\ \      &    0.57 &   0.16 &   0.98 &   0.09 &   0.13 &    \ \ &   0.08 &   0.07 &   0.08 &  0.009 &  0.006 &   0.11 &   0.07  & $\;\,$0.10 \\ 
\ \      &    61.4 &   78.1 &   80.7 &   90.1 &   91.7 &    \ \ &   90.9 &   73.9 &   73.8 &   83.2 &   82.3 &   82.3 &   86.5 &   72.8 \\
d171     &    7.39 &   2.19 &   5.50 &   2.81 &   2.62 &   1.64 &   2.72 &   1.91 &   2.22 &  0.096 &  0.270 &   4.17 &   3.37  & --0.23 \\  
\ \      &    0.75 &   0.15 &   0.97 &   0.10 &   0.13 &   0.13 &   0.08 &   0.09 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.09 \\  
\ \      &    53.7 &   67.8 &   71.0 &   81.0 &   83.2 &   81.4 &   82.1 &   64.0 &   64.0 &   74.4 &   73.9 &   74.0 &   77.9 &   70.7 \\
d181     &    5.91 &   2.06 &   5.05 &   2.92 &   2.62 &   1.66 &   2.77 &   1.84 &   2.06 &  0.086 &  0.247 &   3.81 &   3.25  & --0.13 \\  
\ \      &    0.84 &   0.15 &   0.71 &   0.13 &   0.17 &   0.13 &   0.11 &   0.10 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.16 \\  
\ \      &    45.5 &   56.5 &   58.4 &   64.7 &   66.4 &   74.7 &   65.5 &   53.7 &   53.7 &   60.8 &   60.2 &   60.2 &   62.8 &   53.0 \\
d182     &    5.86 &   1.32 &   3.84 &   2.19 &   2.20 &    \ \ &   2.20 &   1.65 &   1.99 &  0.111 &  0.256 &   4.34 &   3.09  & --0.39 \\  
\ \      &    0.80 &   0.21 &   0.51 &   0.18 &   0.23 &    \ \ &   0.15 &   0.17 &   0.15 &  0.009 &  0.008 &   0.15 &   0.11  & $\;\,$0.15 \\ 
\ \      &    29.4 &   37.3 &   39.1 &   44.0 &   44.9 &    \ \ &   44.5 &   35.2 &   35.1 &   40.4 &   40.4 &   40.5 &   42.4 &   36.4 \\
d191     &    3.97 &   2.19 &   4.27 &   2.62 &   2.29 &    \ \ &   2.45 &   1.88 &   2.05 &  0.096 &  0.228 &   3.57 &   2.96  & --0.18 \\  
\ \      &    0.80 &   0.20 &   0.50 &   0.18 &   0.22 &    \ \ &   0.14 &   0.17 &   0.15 &  0.008 &  0.007 &   0.15 &   0.10  & $\;\,$0.13 \\ 
\ \      &    30.4 &   37.7 &   39.5 &   44.5 &   45.5 &    \ \ &   45.0 &   35.5 &   35.5 &   41.1 &   41.2 &   41.2 &   43.1 &   36.6 \\
d192     &    6.70 &   2.24 &   4.43 &   2.70 &   2.24 &   1.67 &   2.47 &   2.03 &   2.18 &  0.079 &  0.234 &   3.55 &   2.96  & $\;\,$0.11 \\  
\ \      &    0.83 &   0.15 &   0.59 &   0.14 &   0.18 &   0.13 &   0.11 &   0.12 &   0.12 &  0.009 &  0.006 &   0.11 &   0.08  & $\;\,$0.30 \\  
\ \      &    40.7 &   50.1 &   52.6 &   60.2 &   62.2 &   73.8 &   61.2 &   47.5 &   47.5 &   55.4 &   55.6 &   55.6 &   58.3 &   45.0 \\
d193     &    6.62 &   1.75 &   5.47 &   3.03 &   2.73 &    \ \ &   2.88 &   1.57 &   1.80 &  0.108 &  0.268 &   4.09 &   3.43  & --0.06 \\  
\ \      &    0.80 &   0.15 &   0.86 &   0.11 &   0.15 &    \ \ &   0.09 &   0.09 &   0.10 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.09 \\ 
\ \      &    50.2 &   63.0 &   65.3 &   72.5 &   76.1 &    \ \ &   74.3 &   59.8 &   59.8 &   69.3 &   68.7 &   67.0 &   70.6 &   62.2 \\
d200     &    8.17 &   1.95 &   5.38 &   2.75 &   2.86 &    \ \ &   2.81 &   1.87 &   2.10 &  0.116 &  0.287 &   4.36 &   3.50  & --0.13 \\  
\ \      &    0.26 &   0.07 &   0.25 &   0.09 &   0.17 &    \ \ &   0.10 &   0.07 &   0.06 &  0.005 &  0.007 &   0.07 &   0.06  & $\;\,$0.10 \\ 
\ \      &    74.6 &   94.0 &   96.9 &  107.2 &  116.6 &    \ \ &  111.9 &   89.2 &   89.2 &  106.5 &  104.9 &   98.7 &  105.1 &   87.6 \\
d201     &    5.60 &   1.75 &   4.78 &   3.15 &   2.38 &   1.74 &   2.77 &   2.18 &   2.30 &  0.055 &  0.195 &   2.89 &   2.83  & --0.05 \\  
\ \      &    0.83 &   0.26 &   0.52 &   0.22 &   0.25 &   0.28 &   0.17 &   0.20 &   0.17 &  0.008 &  0.008 &   0.19 &   0.12  & $\;\,$0.17 \\  
\ \      &    25.7 &   31.9 &   33.3 &   36.5 &   37.2 &   36.7 &   36.9 &   30.3 &   30.3 &   34.7 &   34.4 &   34.4 &   35.6 &   30.1 \\
d204     &    7.39 &   1.83 &   4.05 &   2.56 &   2.46 &    \ \ &   2.51 &   2.00 &   2.22 &  0.109 &  0.244 &   4.11 &   3.21  & --0.23 \\  
\ \      &    0.82 &   0.17 &   0.54 &   0.16 &   0.21 &    \ \ &   0.13 &   0.14 &   0.13 &  0.009 &  0.007 &   0.13 &   0.09  & $\;\,$0.13 \\ 
\ \      &    35.9 &   45.0 &   47.0 &   53.0 &   54.1 &    \ \ &   53.6 &   42.1 &   42.1 &   48.7 &   48.9 &   49.0 &   51.2 &   44.3 \\
d207     &    6.32 &   2.09 &   5.85 &   3.10 &   3.17 &    \ \ &   3.13 &   1.79 &   1.96 &  0.100 &  0.255 &   4.07 &   3.57  & --0.17 \\  
\ \      &    0.76 &   0.15 &   0.96 &   0.11 &   0.14 &    \ \ &   0.09 &   0.09 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.09 \\ 
\ \      &    53.0 &   66.9 &   69.5 &   78.1 &   79.9 &    \ \ &   79.0 &   63.1 &   63.1 &   72.4 &   72.1 &   72.1 &   75.5 &   67.6 \\
d209     &    6.00 &   2.03 &   4.57 &   2.68 &   2.99 &    \ \ &   2.84 &   2.14 &   2.25 &  0.082 &  0.229 &   3.61 &   3.20  & --0.30 \\  
\ \      &    0.80 &   0.17 &   0.51 &   0.16 &   0.21 &    \ \ &   0.13 &   0.14 &   0.14 &  0.008 &  0.007 &   0.13 &   0.09  & $\;\,$0.13 \\ 
\ \      &    34.1 &   42.4 &   44.3 &   48.5 &   49.4 &    \ \ &   49.0 &   40.3 &   40.3 &   45.8 &   45.3 &   45.3 &   47.1 &   41.1 \\
d210     &    4.37 &   2.29 &   5.35 &   2.78 &   2.87 &   1.41 &   2.83 &   1.62 &   1.88 &  0.119 &  0.277 &   4.20 &   3.44  & --0.17 \\  
\ \      &    0.85 &   0.15 &   0.77 &   0.12 &   0.16 &   0.13 &   0.10 &   0.10 &   0.11 &  0.011 &  0.006 &   0.11 &   0.08  & $\;\,$0.23 \\  
\ \      &    44.2 &   57.7 &   60.7 &   70.8 &   73.1 &   86.1 &   72.0 &   54.1 &   54.1 &   64.0 &   64.5 &   64.5 &   68.1 &   52.9 \\
d216     &    4.60 &   1.72 &   4.23 &   2.49 &   2.20 &    \ \ &   2.35 &   2.82 &   2.83 &  0.047 &  0.158 &   2.84 &   2.58  & $\;\,$0.06 \\  
\ \      &    0.80 &   0.20 &   0.50 &   0.17 &   0.22 &    \ \ &   0.14 &   0.16 &   0.15 &  0.008 &  0.007 &   0.14 &   0.10  & $\;\,$0.20 \\ 
\ \      &    29.7 &   38.3 &   40.8 &   46.0 &   46.9 &    \ \ &   46.5 &   35.8 &   35.7 &   42.9 &   43.4 &   43.4 &   44.9 &   33.6 \\
d224     &    6.27 &   1.62 &   4.50 &   2.58 &   2.60 &    \ \ &   2.59 &   1.85 &   2.16 &  0.088 &  0.203 &   3.02 &   2.80  & --0.18 \\  
\ \      &    0.79 &   0.20 &   0.49 &   0.19 &   0.23 &    \ \ &   0.15 &   0.16 &   0.15 &  0.008 &  0.007 &   0.15 &   0.11  & $\;\,$0.14 \\ 
\ \      &    30.7 &   37.4 &   38.7 &   42.2 &   42.9 &    \ \ &   42.5 &   35.8 &   35.8 &   40.0 &   39.8 &   39.8 &   41.1 &   35.4 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
\begin{tabular}{lcccccccccccccc}
\hline \hline 
name  & C4668 & Fe4930 & Fe5015 & Fe5270 & Fe5335 & Fe5406 & $\langle$Fe$\rangle$ & H$\beta$ & H$\beta_{\rm{G}}$ &   Mg$_1$ &   Mg$_2$ &   Mg$_b$ &   $[$MgFe$]$ & $[$O{\sc{iii}}$]$$_{\rm{sm}}$ \\ 
\hline
d225     &    3.45 &   2.06 &   4.04 &   1.99 &   1.88 &   1.39 &   1.94 &   1.67 &   1.85 &  0.067 &  0.204 &   3.41 &   2.57  & $\;\,$0.23 \\  
\ \      &    0.80 &   0.23 &   0.51 &   0.20 &   0.24 &   0.26 &   0.15 &   0.18 &   0.16 &  0.008 &  0.007 &   0.17 &   0.11  & $\;\,$0.21 \\  
\ \      &    28.2 &   34.9 &   36.1 &   39.7 &   40.7 &   40.3 &   40.2 &   33.2 &   33.2 &   37.8 &   37.6 &   37.6 &   38.9 &   30.9 \\
d231     &    5.82 &   2.18 &   5.05 &   2.94 &   2.48 &   1.58 &   2.71 &   1.85 &   2.05 &  0.084 &  0.245 &   4.06 &   3.32  & --0.13 \\  
\ \      &    0.84 &   0.15 &   0.70 &   0.13 &   0.18 &   0.13 &   0.11 &   0.11 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.13 \\  
\ \      &    42.6 &   54.9 &   57.6 &   65.0 &   66.4 &   76.1 &   65.7 &   51.5 &   51.5 &   60.3 &   60.0 &   60.0 &   62.8 &   52.0 \\
ic3943   &    7.18 &   1.76 &   5.97 &   3.11 &   2.82 &   1.81 &   2.97 &   1.53 &   1.79 &  0.128 &  0.284 &   4.07 &   3.47  & --0.08 \\  
\ \      &    0.44 &   0.13 &   0.73 &   0.09 &   0.13 &   0.15 &   0.08 &   0.07 &   0.07 &  0.007 &  0.006 &   0.10 &   0.06  & $\;\,$0.07 \\  
\ \      &    66.3 &   84.6 &   87.0 &   97.8 &  100.5 &   98.2 &   99.2 &   80.1 &   80.0 &   90.2 &   89.8 &   89.8 &   94.4 &   87.2 \\
ic3946   &    7.76 &   1.61 &   4.47 &   2.89 &   2.58 &    \ \ &   2.73 &   1.89 &   2.07 &  0.127 &  0.282 &   4.52 &   3.52  & --0.07 \\  
\ \      &    0.82 &   0.16 &   0.91 &   0.12 &   0.17 &    \ \ &   0.10 &   0.09 &   0.10 &  0.012 &  0.007 &   0.12 &   0.08  & $\;\,$0.10 \\ 
\ \      &    49.8 &   63.4 &   65.4 &   73.8 &   75.7 &    \ \ &   74.8 &   59.8 &   59.7 &   67.7 &   67.5 &   67.5 &   71.0 &   64.1 \\
ic3947   &    5.86 &   1.94 &   4.93 &   2.61 &   2.47 &   1.56 &   2.54 &   1.58 &   1.86 &  0.117 &  0.272 &   4.38 &   3.34  & --0.03 \\  
\ \      &    0.54 &   0.14 &   0.91 &   0.09 &   0.12 &   0.13 &   0.08 &   0.07 &   0.07 &  0.008 &  0.006 &   0.11 &   0.07  & $\;\,$0.07 \\  
\ \      &    62.5 &   79.6 &   82.5 &   93.6 &   95.5 &   93.9 &   94.6 &   74.8 &   74.8 &   85.5 &   85.4 &   85.5 &   89.9 &   83.4 \\
ic3959   &    7.92 &   1.65 &   5.66 &   2.84 &   2.87 &   1.80 &   2.85 &   1.53 &   1.79 &  0.139 &  0.298 &   4.94 &   3.75  & --0.15 \\  
\ \      &    0.47 &   0.14 &   0.81 &   0.09 &   0.14 &   0.15 &   0.08 &   0.07 &   0.07 &  0.009 &  0.007 &   0.10 &   0.07  & $\;\,$0.09 \\  
\ \      &    65.4 &   83.9 &   85.9 &   97.6 &   99.5 &  106.0 &   98.5 &   78.9 &   78.9 &   89.0 &   88.9 &   89.0 &   93.6 &   80.8 \\
ic3960   &    8.84 &   1.78 &   4.73 &   2.98 &   2.56 &    \ \ &   2.77 &   1.59 &   1.76 &  0.152 &  0.311 &   4.85 &   3.66  & --0.24 \\  
\ \      &    0.50 &   0.14 &   0.86 &   0.09 &   0.12 &    \ \ &   0.08 &   0.07 &   0.07 &  0.008 &  0.006 &   0.11 &   0.07  & $\;\,$0.09 \\ 
\ \      &    63.9 &   82.0 &   84.1 &   95.5 &   98.0 &    \ \ &   96.7 &   77.4 &   77.3 &   86.8 &   86.7 &   86.8 &   91.6 &   83.6 \\
ic3963   &    4.27 &   1.80 &   5.44 &   2.72 &   2.65 &   1.73 &   2.69 &   1.54 &   1.74 &  0.078 &  0.227 &   4.03 &   3.29  & --0.09 \\  
\ \      &    0.77 &   0.15 &   0.93 &   0.11 &   0.14 &   0.13 &   0.09 &   0.09 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.13 \\  
\ \      &    52.3 &   66.3 &   68.7 &   77.1 &   78.5 &   81.4 &   77.8 &   62.7 &   62.7 &   72.0 &   71.8 &   71.8 &   74.7 &   62.1 \\
ic3973   &    7.32 &   1.49 &   6.22 &   2.99 &   2.79 &   1.64 &   2.89 &   2.04 &   2.24 &  0.116 &  0.268 &   4.42 &   3.57  & --0.04 \\  
\ \      &    0.80 &   0.17 &   0.99 &   0.11 &   0.16 &   0.15 &   0.10 &   0.09 &   0.10 &  0.012 &  0.007 &   0.12 &   0.08  & $\;\,$0.09 \\  
\ \      &    51.8 &   65.8 &   68.0 &   78.3 &   80.6 &   79.6 &   79.5 &   61.8 &   61.7 &   71.4 &   71.7 &   71.7 &   75.5 &   67.9 \\
ic3976   &    7.28 &   1.51 &   5.36 &   2.86 &   2.84 &   1.82 &   2.85 &   1.44 &   1.70 &  0.139 &  0.298 &   4.94 &   3.75  & --0.18 \\  
\ \      &    0.37 &   0.11 &   0.49 &   0.10 &   0.18 &   0.16 &   0.10 &   0.07 &   0.06 &  0.008 &  0.008 &   0.08 &   0.07  & $\;\,$0.09 \\  
\ \      &    69.7 &   89.8 &   92.2 &  106.2 &  108.5 &  112.2 &  107.3 &   84.3 &   84.2 &   96.1 &   96.3 &   96.4 &  101.7 &   93.2 \\
ic3998   &    7.34 &   1.97 &   5.63 &   2.96 &   2.71 &    \ \ &   2.83 &   1.83 &   2.08 &  0.108 &  0.273 &   4.16 &   3.43  & --0.10 \\  
\ \      &    0.74 &   0.15 &   0.97 &   0.11 &   0.12 &    \ \ &   0.08 &   0.08 &   0.09 &  0.008 &  0.006 &   0.11 &   0.07  & $\;\,$0.11 \\ 
\ \      &    54.1 &   68.4 &   70.8 &   78.1 &   90.4 &    \ \ &   84.2 &   64.3 &   64.3 &   83.3 &   82.4 &   72.4 &   78.1 &   61.9 \\
ic4011   &    8.29 &   1.64 &   4.54 &   2.69 &   2.37 &    \ \ &   2.53 &   2.17 &   2.42 &  0.126 &  0.273 &   4.30 &   3.30  & --0.17 \\  
\ \      &    0.81 &   0.17 &   0.54 &   0.16 &   0.21 &    \ \ &   0.13 &   0.14 &   0.13 &  0.009 &  0.007 &   0.13 &   0.09  & $\;\,$0.13 \\ 
\ \      &    35.3 &   44.3 &   46.3 &   52.5 &   53.6 &    \ \ &   53.1 &   41.5 &   41.5 &   47.8 &   48.0 &   48.0 &   50.5 &   44.1 \\
ic4012   &    8.55 &   1.90 &   5.23 &   2.79 &   2.80 &    \ \ &   2.79 &   1.86 &   2.09 &  0.128 &  0.286 &   4.55 &   3.56  & --0.14 \\  
\ \      &    0.56 &   0.15 &   0.97 &   0.09 &   0.13 &    \ \ &   0.08 &   0.07 &   0.08 &  0.009 &  0.006 &   0.11 &   0.07  & $\;\,$0.08 \\ 
\ \      &    61.7 &   78.2 &   80.8 &   90.7 &   92.2 &    \ \ &   91.4 &   73.7 &   73.7 &   83.2 &   82.7 &   82.8 &   87.0 &   78.0 \\
ic4026   &    8.32 &   2.13 &   5.88 &   3.04 &   3.10 &   1.75 &   3.07 &   2.00 &   2.28 &  0.111 &  0.271 &   4.13 &   3.56  & --0.11 \\  
\ \      &    0.63 &   0.15 &   1.00 &   0.10 &   0.12 &   0.13 &   0.08 &   0.08 &   0.08 &  0.009 &  0.006 &   0.11 &   0.07  & $\;\,$0.08 \\  
\ \      &    59.0 &   73.7 &   76.9 &   86.3 &   87.9 &   85.9 &   87.1 &   69.4 &   69.4 &   79.7 &   79.2 &   79.2 &   83.1 &   75.8 \\
ic4041   &    8.06 &   1.93 &   6.38 &   2.92 &   2.80 &   1.95 &   2.86 &   1.88 &   2.15 &  0.108 &  0.285 &   4.34 &   3.52  & --0.10 \\  
\ \      &    0.78 &   0.15 &   0.90 &   0.11 &   0.14 &   0.13 &   0.09 &   0.09 &   0.10 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.09 \\  
\ \      &    51.5 &   64.1 &   67.1 &   76.6 &   78.4 &   76.8 &   77.5 &   60.3 &   60.3 &   70.1 &   69.6 &   69.6 &   73.5 &   66.9 \\
ic4042   &    8.13 &   1.52 &   4.43 &   2.59 &   2.69 &    \ \ &   2.64 &   1.38 &   1.63 &  0.115 &  0.278 &   4.47 &   3.43  & --0.16 \\  
\ \      &    0.85 &   0.16 &   0.76 &   0.13 &   0.18 &    \ \ &   0.11 &   0.10 &   0.11 &  0.011 &  0.007 &   0.12 &   0.08  & $\;\,$0.10 \\ 
\ \      &    45.5 &   57.2 &   59.6 &   67.8 &   69.2 &    \ \ &   68.5 &   53.9 &   53.9 &   61.8 &   61.8 &   61.8 &   65.0 &   57.8 \\
ic4045   &    8.40 &   2.14 &   5.39 &   2.90 &   2.68 &   1.73 &   2.79 &   1.73 &   2.00 &  0.141 &  0.314 &   4.77 &   3.65  & --0.24 \\  
\ \      &    0.29 &   0.09 &   0.33 &   0.10 &   0.18 &   0.15 &   0.10 &   0.07 &   0.06 &  0.006 &  0.007 &   0.07 &   0.06  & $\;\,$0.09 \\  
\ \      &    73.2 &   91.5 &   95.3 &  109.3 &  112.4 &  110.3 &  110.9 &   86.6 &   86.5 &   98.7 &   98.4 &   98.5 &  104.5 &   94.5 \\
ic4051   &    8.07 &   2.05 &   4.63 &   3.22 &   2.50 &    \ \ &   2.86 &   1.45 &   2.03 &  0.180 &  0.371 &   5.71 &   4.04  & --0.05 \\  
\ \      &    0.83 &   0.20 &   0.58 &   0.16 &   0.23 &    \ \ &   0.14 &   0.14 &   0.14 &  0.011 &  0.008 &   0.14 &   0.10  & $\;\,$0.14 \\ 
\ \      &    33.4 &   43.8 &   46.2 &   56.1 &   58.0 &    \ \ &   57.0 &   40.8 &   40.8 &   48.1 &   48.6 &   48.7 &   52.7 &   45.9 \\
ngc4848  &    5.08 &   1.84 &   2.01 &   2.08 &   2.54 &    \ \ &   2.31 & --4.82 & --4.39 &  0.080 &  0.200 &   4.05 &   3.06  & --3.26 \\  
\ \      &    0.80 &   0.18 &   0.52 &   0.17 &   0.21 &    \ \ &   0.14 &   0.14 &   0.14 &  0.009 &  0.007 &   0.14 &   0.10  & $\;\,$0.43 \\ 
\ \      &    33.5 &   41.7 &   44.1 &   47.8 &   51.4 &    \ \ &   49.6 &   40.5 &   40.5 &   52.1 &   52.1 &   45.1 &   47.3 &   38.5 \\
ngc4850  &    6.70 &   1.88 &   4.92 &   2.77 &   2.57 &   1.74 &   2.67 &   1.28 &   1.57 &  0.107 &  0.264 &   4.40 &   3.43  & --0.58 \\  
\ \      &    0.45 &   0.12 &   0.52 &   0.09 &   0.17 &   0.15 &   0.10 &   0.07 &   0.07 &  0.006 &  0.007 &   0.08 &   0.06  & $\;\,$0.12 \\  
\ \      &    65.9 &   86.7 &   91.2 &  106.2 &  109.4 &  107.8 &  107.8 &   80.9 &   80.8 &   95.9 &   96.6 &   96.7 &  102.1 &   93.3 \\
ngc4851  &    7.08 &   1.65 &   4.63 &   2.55 &   2.68 &    \ \ &   2.62 &   1.85 &   2.02 &  0.081 &  0.256 &   4.10 &   3.27  & --0.38 \\  
\ \      &    0.81 &   0.17 &   0.53 &   0.16 &   0.22 &    \ \ &   0.14 &   0.14 &   0.13 &  0.009 &  0.007 &   0.13 &   0.09  & $\;\,$0.14 \\ 
\ \      &    34.8 &   43.7 &   45.6 &   50.0 &   50.9 &    \ \ &   50.5 &   41.5 &   41.5 &   47.2 &   46.5 &   46.5 &   48.5 &   42.3 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
\begin{tabular}{lcccccccccccccc}
\hline \hline 
name  & C4668 & Fe4930 & Fe5015 & Fe5270 & Fe5335 & Fe5406 & $\langle$Fe$\rangle$ & H$\beta$ & H$\beta_{\rm{G}}$ &   Mg$_1$ &   Mg$_2$ &   Mg$_b$ &   $[$MgFe$]$ & $[$O{\sc{iii}}$]$$_{\rm{sm}}$ \\ 
\hline
ngc4853  &    5.09 &   1.45 &   4.01 &   2.73 &   2.04 &    \ \ &   2.38 &   1.98 &   2.11 &  0.058 &  0.160 &   2.95 &   2.65  & --0.85 \\  
\ \      &    0.54 &   0.15 &   0.94 &   0.09 &   0.12 &    \ \ &   0.08 &   0.07 &   0.08 &  0.008 &  0.006 &   0.11 &   0.07  & $\;\,$0.08 \\ 
\ \      &    62.3 &   77.4 &   81.0 &   88.5 &   89.5 &    \ \ &   89.0 &   72.8 &   72.7 &   84.2 &   84.6 &   84.7 &   86.8 &   78.7 \\
ngc4860  &    9.27 &   1.86 &   5.46 &   2.89 &   3.28 &    \ \ &   3.08 &   1.33 &   1.70 &  0.154 &  0.342 &   5.57 &   4.14  & $\;\,$0.21 \\  
\ \      &    0.78 &   0.19 &   1.05 &   0.12 &   0.18 &    \ \ &   0.11 &   0.09 &   0.10 &  0.013 &  0.008 &   0.13 &   0.08  & $\;\,$0.09 \\ 
\ \      &    53.8 &   67.3 &   68.6 &   76.6 &   77.8 &    \ \ &   77.2 &   64.0 &   64.0 &   70.3 &   69.2 &   69.3 &   73.1 &   65.7 \\
ngc4864  &    7.55 &   1.74 &   5.25 &   2.59 &   2.53 &    \ \ &   2.56 &   1.61 &   1.82 &  0.130 &  0.286 &   4.47 &   3.38  & --0.12 \\  
\ \      &    0.34 &   0.10 &   0.47 &   0.09 &   0.14 &    \ \ &   0.08 &   0.07 &   0.06 &  0.006 &  0.007 &   0.09 &   0.06  & $\;\,$0.08 \\ 
\ \      &    70.5 &   89.4 &   92.2 &  103.4 &  105.3 &    \ \ &  104.3 &   84.4 &   84.3 &   95.0 &   94.5 &   94.7 &   99.4 &   91.5 \\
ngc4867  &    7.43 &   1.45 &   5.11 &   2.74 &   2.57 &   1.70 &   2.65 &   1.61 &   1.95 &  0.129 &  0.297 &   4.55 &   3.47  & --0.23 \\  
\ \      &    0.26 &   0.03 &   0.14 &   0.10 &   0.18 &   0.15 &   0.10 &   0.07 &   0.06 &  0.006 &  0.007 &   0.07 &   0.06  & $\;\,$0.08 \\  
\ \      &    77.8 &   99.7 &  102.6 &  117.3 &  121.0 &  119.5 &  119.1 &   93.5 &   93.5 &  106.9 &  106.7 &  106.8 &  112.8 &  106.7 \\
ngc4869  &    8.29 &   1.85 &   4.96 &   2.99 &   2.84 &   1.86 &   2.92 &   1.52 &   1.81 &  0.144 &  0.311 &   4.86 &   3.77  & --0.27 \\  
\ \      &    0.36 &   0.10 &   0.48 &   0.09 &   0.16 &   0.15 &   0.09 &   0.07 &   0.06 &  0.007 &  0.007 &   0.09 &   0.06  & $\;\,$0.11 \\  
\ \      &    69.8 &   89.5 &   92.1 &  104.8 &  107.1 &  111.6 &  106.0 &   84.4 &   84.3 &   95.1 &   94.8 &   94.8 &  100.2 &   86.9 \\
ngc4872  &    8.76 &   2.00 &   5.85 &   2.96 &   3.05 &    \ \ &   3.01 &   1.91 &   2.13 &  0.133 &  0.299 &   4.90 &   3.84  & --0.37 \\  
\ \      &    0.82 &   0.17 &   1.01 &   0.11 &   0.15 &    \ \ &   0.09 &   0.09 &   0.10 &  0.012 &  0.007 &   0.12 &   0.08  & $\;\,$0.10 \\ 
\ \      &    50.2 &   66.4 &   69.3 &   80.1 &   81.9 &    \ \ &   81.0 &   62.1 &   62.1 &   72.2 &   72.3 &   72.3 &   76.5 &   67.8 \\
ngc4873  &    6.08 &   1.53 &   5.65 &   2.73 &   2.58 &   1.73 &   2.65 &   1.70 &   1.91 &  0.126 &  0.300 &   4.52 &   3.47  & --0.11 \\  
\ \      &    0.47 &   0.13 &   0.72 &   0.09 &   0.14 &   0.15 &   0.08 &   0.07 &   0.07 &  0.007 &  0.006 &   0.10 &   0.06  & $\;\,$0.09 \\  
\ \      &    65.2 &   83.9 &   87.3 &  100.8 &  104.0 &  102.2 &  102.4 &   78.2 &   78.1 &   91.4 &   91.2 &   91.2 &   96.7 &   90.0 \\
ngc4874  &    8.78 &   2.24 &   5.62 &   3.10 &   3.10 &    \ \ &   3.10 &   1.65 &   1.81 &  0.133 &  0.306 &   4.86 &   3.88  & --0.04 \\  
\ \      &    0.89 &   0.19 &   0.76 &   0.15 &   0.23 &    \ \ &   0.14 &   0.11 &   0.12 &  0.013 &  0.009 &   0.13 &   0.09  & $\;\,$0.12 \\ 
\ \      &    42.1 &   54.4 &   56.5 &   64.4 &   65.7 &    \ \ &   65.0 &   51.6 &   51.5 &   58.4 &   58.0 &   58.1 &   61.5 &   54.4 \\
ngc4875  &    7.16 &   1.74 &   2.45 &   2.83 &   2.63 &    \ \ &   2.73 &   1.62 &   1.87 &  0.143 &  0.289 &   4.62 &   3.55  & --0.05 \\  
\ \      &    0.55 &   0.15 &   0.96 &   0.09 &   0.13 &    \ \ &   0.08 &   0.07 &   0.08 &  0.009 &  0.006 &   0.11 &   0.07  & $\;\,$0.09 \\ 
\ \      &    62.2 &   78.7 &   81.4 &   92.1 &   94.1 &    \ \ &   93.1 &   74.0 &   73.9 &   83.7 &   84.2 &   84.2 &   88.5 &   73.4 \\
ngc4876  &    6.83 &   1.88 &   5.15 &   2.60 &   2.70 &   1.62 &   2.65 &   1.92 &   2.18 &  0.097 &  0.262 &   3.95 &   3.24  & --0.16 \\  
\ \      &    0.65 &   0.16 &   1.02 &   0.10 &   0.13 &   0.13 &   0.08 &   0.08 &   0.09 &  0.010 &  0.006 &   0.11 &   0.07  & $\;\,$0.12 \\  
\ \      &    58.4 &   72.3 &   76.0 &   86.5 &   89.0 &   93.4 &   87.8 &   68.2 &   68.2 &   79.7 &   79.2 &   79.3 &   83.4 &   67.8 \\
ngc4881  &    8.30 &   1.43 &   5.02 &   2.86 &   2.54 &    \ \ &   2.70 &   1.67 &   1.94 &  0.132 &  0.291 &   4.85 &   3.62  & --0.06 \\  
\ \      &    0.58 &   0.15 &   0.94 &   0.09 &   0.13 &    \ \ &   0.08 &   0.07 &   0.08 &  0.009 &  0.006 &   0.11 &   0.07  & $\;\,$0.08 \\ 
\ \      &    61.0 &   79.1 &   82.3 &   94.7 &   96.3 &    \ \ &   95.5 &   74.4 &   74.3 &   85.4 &   85.6 &   85.7 &   90.5 &   80.5 \\
ngc4883  &    6.99 &   2.03 &   5.67 &   3.06 &   2.77 &    \ \ &   2.91 &   1.63 &   1.97 &  0.115 &  0.289 &   4.39 &   3.58  & --0.07 \\  
\ \      &    0.61 &   0.15 &   1.00 &   0.09 &   0.12 &    \ \ &   0.08 &   0.08 &   0.08 &  0.009 &  0.006 &   0.11 &   0.07  & $\;\,$0.10 \\ 
\ \      &    59.8 &   76.2 &   79.1 &   89.2 &   91.0 &    \ \ &   90.1 &   71.8 &   71.8 &   82.1 &   81.2 &   81.2 &   85.5 &   70.1 \\
ngc4886  &    8.49 &   2.01 &   6.06 &   2.85 &   3.36 &    \ \ &   3.11 &   2.49 &   2.80 &  0.144 &  0.290 &   4.76 &   3.85  & --0.04 \\  
\ \      &    0.83 &   0.25 &   0.53 &   0.20 &   0.25 &    \ \ &   0.16 &   0.19 &   0.17 &  0.009 &  0.008 &   0.17 &   0.12  & $\;\,$0.16 \\ 
\ \      &    26.8 &   35.0 &   36.3 &   41.7 &   42.6 &    \ \ &   42.1 &   32.4 &   32.4 &   37.4 &   37.4 &   37.4 &   39.7 &   33.9 \\
ngc4889  &    9.59 &   1.49 &   6.10 &   3.06 &   3.03 &   2.31 &   3.05 &   1.86 &   2.03 &  0.166 &  0.361 &   5.39 &   4.05  & --0.26 \\  
\ \      &    0.29 &   0.04 &   0.17 &   0.12 &   0.27 &   0.23 &   0.15 &   0.07 &   0.06 &  0.010 &  0.011 &   0.08 &   0.08  & $\;\,$0.07 \\  
\ \      &    91.6 &  117.8 &  122.0 &  141.6 &  146.0 &  143.1 &  143.8 &  110.7 &  110.7 &  126.3 &  125.6 &  125.7 &  134.4 &  127.2 \\
ngc4894  &    4.76 &   1.33 &   5.02 &   3.03 &   3.18 &    \ \ &   3.11 &   1.25 &   1.97 &  0.076 &  0.233 &   3.51 &   3.30  & $\;\,$0.04 \\  
\ \      &    0.80 &   0.17 &   0.53 &   0.15 &   0.19 &    \ \ &   0.12 &   0.14 &   0.14 &  0.009 &  0.007 &   0.12 &   0.09  & $\;\,$0.13 \\ 
\ \      &    33.4 &   43.5 &   46.5 &   55.0 &   56.8 &    \ \ &   55.9 &   40.7 &   40.6 &   49.5 &   49.9 &   49.9 &   52.8 &   45.9 \\
ngc4895  &    6.76 &   1.83 &   4.96 &   3.11 &   2.74 &    \ \ &   2.93 &   1.48 &   1.78 &  0.122 &  0.286 &   4.54 &   3.65  & --0.18 \\  
\ \      &    0.26 &   0.06 &   0.17 &   0.10 &   0.19 &    \ \ &   0.11 &   0.07 &   0.06 &  0.006 &  0.008 &   0.07 &   0.06  & $\;\,$0.12 \\ 
\ \      &    75.2 &   95.7 &   99.4 &  111.2 &  113.4 &    \ \ &  112.3 &   90.3 &   90.3 &  114.6 &  113.7 &  102.0 &  107.0 &   89.6 \\
ngc4896  &    6.38 &   1.96 &   5.68 &   2.87 &   2.56 &   1.62 &   2.71 &   1.94 &   2.24 &  0.129 &  0.303 &   4.26 &   3.40  & --0.20 \\  
\ \      &    0.84 &   0.15 &   0.77 &   0.12 &   0.17 &   0.13 &   0.11 &   0.10 &   0.11 &  0.011 &  0.007 &   0.11 &   0.08  & $\;\,$0.24 \\  
\ \      &    46.2 &   58.1 &   60.3 &   69.1 &   71.2 &   70.5 &   70.1 &   54.7 &   54.7 &   63.0 &   62.6 &   62.7 &   66.3 &   57.6 \\
ngc4906  &    7.63 &   1.96 &   4.85 &   2.78 &   2.60 &   1.75 &   2.69 &   1.55 &   1.85 &  0.134 &  0.306 &   4.66 &   3.54  & --0.07 \\  
\ \      &    0.56 &   0.15 &   0.97 &   0.09 &   0.12 &   0.15 &   0.08 &   0.07 &   0.08 &  0.009 &  0.006 &   0.11 &   0.07  & $\;\,$0.10 \\  
\ \      &    61.7 &   77.4 &   80.6 &   91.9 &   94.0 &   97.6 &   93.0 &   73.2 &   73.2 &   83.4 &   83.0 &   83.1 &   87.9 &   79.5 \\
ngc4907  &    8.16 &   1.86 &   4.10 &   3.05 &   2.90 &    \ \ &   2.97 &   1.12 &   1.55 &  0.113 &  0.268 &   4.21 &   3.54  & --1.03 \\  
\ \      &    0.83 &   0.17 &   0.58 &   0.15 &   0.20 &    \ \ &   0.13 &   0.13 &   0.13 &  0.010 &  0.007 &   0.12 &   0.09  & $\;\,$0.12 \\ 
\ \      &    36.6 &   47.1 &   49.7 &   56.8 &   58.2 &    \ \ &   57.5 &   44.3 &   44.2 &   51.4 &   51.5 &   51.6 &   54.4 &   47.3 \\
ngc4908  &    5.98 &   1.25 &   5.24 &   2.77 &   2.76 &    \ \ &   2.76 &   1.18 &   1.44 &  0.121 &  0.265 &   4.46 &   3.51  & --0.56 \\  
\ \      &    0.83 &   0.16 &   0.89 &   0.12 &   0.17 &    \ \ &   0.10 &   0.10 &   0.10 &  0.012 &  0.007 &   0.12 &   0.08  & $\;\,$0.10 \\ 
\ \      &    48.9 &   62.2 &   64.7 &   72.5 &   73.7 &    \ \ &   73.1 &   58.5 &   58.5 &   66.8 &   66.7 &   66.8 &   69.9 &   61.7 \\
ngc4919  &    7.96 &   1.77 &   5.49 &   3.04 &   2.79 &   2.20 &   2.92 &   1.61 &   1.92 &  0.123 &  0.308 &   4.49 &   3.62  & $\;\,$0.08 \\  
\ \      &    0.26 &   0.03 &   0.14 &   0.10 &   0.17 &   0.15 &   0.10 &   0.07 &   0.06 &  0.005 &  0.007 &   0.07 &   0.06  & $\;\,$0.09 \\  
\ \      &    81.6 &  101.8 &  106.3 &  121.0 &  124.1 &  120.4 &  122.6 &   95.9 &   95.7 &  110.4 &  109.3 &  109.3 &  115.8 &  108.0 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
\begin{tabular}{lcccccccccccccc}
\hline \hline 
name  & C4668 & Fe4930 & Fe5015 & Fe5270 & Fe5335 & Fe5406 & $\langle$Fe$\rangle$ & H$\beta$ & H$\beta_{\rm{G}}$ &   Mg$_1$ &   Mg$_2$ &   Mg$_b$ &   $[$MgFe$]$ & $[$O{\sc{iii}}$]$$_{\rm{sm}}$ \\ 
\hline
ngc4923  &    8.56 &   1.77 &   5.13 &   2.79 &   2.84 &   1.85 &   2.82 &   1.78 &   2.11 &  0.135 &  0.303 &   4.62 &   3.61  & --0.04 \\  
\ \      &    0.31 &   0.09 &   0.35 &   0.10 &   0.18 &   0.15 &   0.10 &   0.07 &   0.06 &  0.006 &  0.007 &   0.07 &   0.06  & $\;\,$0.09 \\  
\ \      &    72.2 &   90.9 &   94.5 &  109.5 &  112.8 &  117.9 &  111.2 &   85.8 &   85.7 &   98.5 &   98.6 &   98.7 &  104.7 &   95.5 \\
rb58     &    5.53 &   0.55 &   6.02 &   2.03 &    \ \ &    \ \ &    \ \ &   1.35 &   1.94 &    \ \ &    \ \ &   3.85 &    \ \  & $\;\,$0.36 \\ 
\ \      &    1.36 &   0.51 &   0.83 &   0.40 &    \ \ &    \ \ &    \ \ &   0.38 &   0.30 &    \ \ &    \ \ &   0.35 &    \ \  & $\;\,$0.27 \\ 
\ \      &    15.7 &   19.6 &   20.7 &   22.6 &    \ \ &    \ \ &    \ \ &   18.5 &   18.5 &    \ \ &    \ \ &   21.4 &    \ \  &   17.3 \\
rb60     &    3.00 &   1.89 &   4.50 &   2.79 &   2.78 &   1.52 &   2.79 &   2.34 &   2.44 &  0.072 &  0.207 &   3.13 &   2.95  & --0.05 \\  
\ \      &    0.83 &   0.27 &   0.53 &   0.22 &   0.25 &   0.26 &   0.17 &   0.21 &   0.18 &  0.008 &  0.008 &   0.19 &   0.13  & $\;\,$0.20 \\  
\ \      &    25.3 &   31.3 &   32.9 &   36.4 &   36.9 &   39.8 &   36.6 &   29.5 &   29.5 &   34.0 &   33.9 &   33.9 &   35.3 &   26.7 \\
rb66     &  --0.30 &   1.73 &   3.36 &   2.61 &   1.63 &    \ \ &   2.12 &   0.96 &   1.42 &  0.013 &  0.143 &   2.54 &   2.32  & $\;\,$0.50 \\  
\ \      &    0.95 &   0.36 &   0.61 &   0.26 &   0.28 &    \ \ &   0.19 &   0.27 &   0.22 &  0.008 &  0.009 &   0.24 &   0.15  & $\;\,$0.19 \\ 
\ \      &    21.1 &   25.4 &   27.5 &   30.8 &   31.3 &    \ \ &   31.0 &   24.0 &   24.0 &   28.8 &   28.9 &   29.0 &   30.0 &   24.6 \\
rb74     &    5.58 &   1.45 &   3.04 &   2.27 &   2.11 &    \ \ &   2.19 &   1.95 &   2.23 &  0.052 &  0.169 &   2.86 &   2.50  & --0.31 \\  
\ \      &    0.92 &   0.34 &   0.59 &   0.25 &   0.27 &    \ \ &   0.19 &   0.25 &   0.21 &  0.008 &  0.009 &   0.22 &   0.15  & $\;\,$0.17 \\ 
\ \      &    21.9 &   26.9 &   28.6 &   32.2 &   32.9 &    \ \ &   32.6 &   25.4 &   25.4 &   30.1 &   30.2 &   30.2 &   31.4 &   25.9 \\
rb94     &    4.42 &   1.18 &   3.22 &   2.11 &   2.63 &    \ \ &   2.37 &   2.73 &   2.70 &  0.052 &  0.188 &   3.30 &   2.80  & --0.11 \\  
\ \      &    1.04 &   0.40 &   0.67 &   0.29 &   0.31 &    \ \ &   0.21 &   0.30 &   0.24 &  0.009 &  0.010 &   0.27 &   0.17  & $\;\,$0.20 \\ 
\ \      &    19.3 &   23.7 &   25.3 &   28.7 &   29.1 &    \ \ &   28.9 &   22.2 &   22.2 &   26.6 &   26.7 &   26.7 &   27.8 &   22.5 \\
rb122    &    4.29 &   1.48 &   3.31 &   1.86 &   2.05 &   1.17 &   1.96 &   1.57 &   2.05 &  0.042 &  0.204 &   3.06 &   2.44  & --0.16 \\  
\ \      &    0.90 &   0.32 &   0.58 &   0.24 &   0.27 &   0.30 &   0.18 &   0.24 &   0.20 &  0.009 &  0.009 &   0.22 &   0.14  & $\;\,$0.17 \\  
\ \      &    22.5 &   27.8 &   29.5 &   33.4 &   33.6 &   33.0 &   33.5 &   26.3 &   26.3 &   30.9 &   30.6 &   30.6 &   32.0 &   26.8 \\
rb128    &    4.22 &   1.58 &   2.53 &   2.16 &   1.77 &    \ \ &   1.96 &   1.49 &   1.81 &  0.099 &  0.218 &   3.80 &   2.73  & --0.23 \\  
\ \      &    0.87 &   0.31 &   0.57 &   0.23 &   0.27 &    \ \ &   0.18 &   0.22 &   0.19 &  0.010 &  0.009 &   0.20 &   0.14  & $\;\,$0.18 \\ 
\ \      &    24.1 &   29.9 &   31.7 &   36.0 &   36.7 &    \ \ &   36.4 &   28.3 &   28.3 &   32.8 &   33.2 &   33.2 &   34.8 &   28.9 \\
rb129    &    5.27 &   1.72 &   4.15 &   2.41 &   2.08 &   1.29 &   2.24 &   1.82 &   2.05 &  0.097 &  0.254 &   3.73 &   2.89  & --0.24 \\  
\ \      &    0.83 &   0.15 &   0.58 &   0.14 &   0.19 &   0.20 &   0.12 &   0.12 &   0.12 &  0.009 &  0.006 &   0.12 &   0.08  & $\;\,$0.12 \\  
\ \      &    40.3 &   49.5 &   51.7 &   58.8 &   60.2 &   63.5 &   59.5 &   46.8 &   46.8 &   54.0 &   53.8 &   53.8 &   56.6 &   49.2 \\
rb131    &  --0.49 &   0.67 &   2.45 &   1.72 &    \ \ &    \ \ &    \ \ &   3.00 &   2.65 &    \ \ &    \ \ &   2.17 &    \ \  & --0.01 \\ 
\ \      &    1.36 &   0.55 &   0.89 &   0.46 &    \ \ &    \ \ &    \ \ &   0.42 &   0.33 &    \ \ &    \ \ &   0.38 &    \ \  & $\;\,$0.29 \\ 
\ \      &    15.7 &   18.3 &   19.5 &   20.5 &    \ \ &    \ \ &    \ \ &   17.1 &   17.1 &    \ \ &    \ \ &   20.3 &    \ \  &   15.9 \\
rb153    &    6.80 &   3.47 &   4.42 &   1.78 &   1.05 &    \ \ &   1.42 &   2.93 &   2.57 &  0.017 &  0.116 &   2.63 &   1.93  & --1.05 \\  
\ \      &    1.63 &   0.54 &   0.85 &   0.39 &   0.39 &    \ \ &   0.28 &   0.42 &   0.32 &  0.011 &  0.012 &   0.35 &   0.22  & $\;\,$0.27 \\ 
\ \      &    14.0 &   18.7 &   20.4 &   22.9 &   23.2 &    \ \ &   23.1 &   17.3 &   17.3 &   21.5 &   21.8 &   21.8 &   22.4 &   17.2 \\
rb198    &    4.35 &   0.55 &   4.09 &   2.51 &   2.11 &   1.65 &   2.31 &   1.77 &   2.10 &  0.071 &  0.174 &   2.52 &   2.41  & --0.28 \\  
\ \      &    0.90 &   0.31 &   0.58 &   0.25 &   0.27 &   0.31 &   0.19 &   0.24 &   0.20 &  0.008 &  0.009 &   0.22 &   0.14  & $\;\,$0.21 \\  
\ \      &    22.4 &   28.0 &   29.3 &   32.3 &   32.8 &   32.1 &   32.5 &   26.5 &   26.4 &   30.5 &   30.7 &   30.7 &   31.6 &   24.2 \\
rb223    &    6.22 &   1.66 &   4.51 &   2.75 &   2.55 &   1.66 &   2.65 &   2.04 &   2.14 &  0.096 &  0.235 &   3.99 &   3.25  & --0.28 \\  
\ \      &    0.84 &   0.14 &   0.68 &   0.13 &   0.17 &   0.20 &   0.11 &   0.11 &   0.11 &  0.010 &  0.006 &   0.11 &   0.08  & $\;\,$0.10 \\  
\ \      &    43.7 &   55.0 &   57.3 &   64.0 &   65.2 &   63.9 &   64.6 &   51.8 &   51.8 &   59.3 &   59.4 &   59.5 &   62.0 &   56.0 \\
rb245    &    2.54 &   0.94 &   3.36 &   2.62 &   2.58 &   1.17 &   2.60 &   1.77 &   2.12 &  0.027 &  0.146 &   2.28 &   2.43  & $\;\,$0.39 \\  
\ \      &    1.38 &   0.49 &   0.77 &   0.34 &   0.35 &   0.40 &   0.24 &   0.37 &   0.29 &  0.010 &  0.011 &   0.31 &   0.20  & $\;\,$0.23 \\  
\ \      &    15.6 &   20.4 &   22.0 &   25.1 &   25.8 &   25.5 &   25.5 &   19.0 &   19.0 &   23.6 &   23.7 &   23.7 &   24.6 &   19.7 \\
gmp1986  &  --5.33 &   2.73 &   3.85 &   1.34 &   2.13 &    \ \ &   1.74 &   1.90 &   1.34 & -0.008 &  0.045 &   2.21 &   1.96  & --0.17 \\  
\ \      &    3.29 &   0.83 &   1.49 &   0.81 &   0.78 &    \ \ &   0.56 &   0.76 &   0.57 &  0.021 &  0.021 &   0.60 &   0.41  & $\;\,$0.54 \\ 
\ \      &     9.1 &   10.9 &   11.9 &   13.3 &   13.3 &    \ \ &   13.3 &   10.3 &   10.3 &   12.6 &   12.8 &   12.8 &   13.1 &    9.6 \\
gmp2421  &    2.11 &   1.91 &   1.75 &   2.11 &   2.75 &   1.91 &   2.43 &   1.73 &   2.26 &  0.052 &  0.203 &   3.16 &   2.77  & $\;\,$0.59 \\  
\ \      &    1.09 &   0.40 &   0.64 &   0.28 &   0.29 &   0.30 &   0.20 &   0.31 &   0.24 &  0.009 &  0.009 &   0.26 &   0.16  & $\;\,$0.50 \\  
\ \      &    18.5 &   23.6 &   25.8 &   29.3 &   30.4 &   32.3 &   29.9 &   22.0 &   22.0 &   27.1 &   27.1 &   27.1 &   28.5 &   20.6 \\
gmp2688  &    7.06 &   1.82 &   5.10 &   2.80 &   2.89 &    \ \ &   2.85 &   2.41 &   2.70 &  0.064 &  0.174 &   3.53 &   3.17  & $\;\,$0.22 \\  
\ \      &    0.96 &   0.36 &   0.62 &   0.27 &   0.30 &    \ \ &   0.20 &   0.27 &   0.22 &  0.009 &  0.009 &   0.25 &   0.16  & $\;\,$0.18 \\ 
\ \      &    20.9 &   25.5 &   27.0 &   30.1 &   30.2 &    \ \ &   30.1 &   23.9 &   23.9 &   28.1 &   28.2 &   28.3 &   29.2 &   23.8 \\
gmp2721  &    1.65 &   1.78 &   3.13 &   2.68 &   1.29 &    \ \ &   1.98 &   2.32 &   1.98 &  0.080 &  0.185 &   2.55 &   2.25  & $\;\,$0.00 \\  
\ \      &    1.06 &   0.40 &   0.66 &   0.29 &   0.30 &    \ \ &   0.21 &   0.30 &   0.24 &  0.009 &  0.010 &   0.26 &   0.17  & $\;\,$0.20 \\ 
\ \      &    19.0 &   24.0 &   25.5 &   28.7 &   29.2 &    \ \ &   29.0 &   22.5 &   22.4 &   26.5 &   26.9 &   26.9 &   27.9 &   22.7 \\
gmp2783  &    2.79 &   0.62 &   4.31 &   2.20 &   0.04 &    \ \ &   1.12 &   1.65 &   2.05 &  0.029 &  0.123 &   3.14 &   1.88  & --0.46 \\  
\ \      &    1.48 &   0.53 &   0.88 &   0.40 &   0.42 &    \ \ &   0.29 &   0.41 &   0.31 &  0.011 &  0.012 &   0.37 &   0.23  & $\;\,$0.27 \\ 
\ \      &    14.9 &   18.8 &   19.6 &   22.6 &   21.9 &    \ \ &   22.2 &   17.7 &   17.7 &   20.6 &   20.8 &   20.8 &   21.5 &   17.0 \\
gmp2942  &    5.41 &   1.67 &   4.27 &   2.40 &   2.08 &    \ \ &   2.24 &   1.49 &   1.77 &  0.101 &  0.257 &   4.51 &   3.18  & --0.07 \\  
\ \      &    0.81 &   0.20 &   0.52 &   0.18 &   0.23 &    \ \ &   0.15 &   0.15 &   0.15 &  0.009 &  0.008 &   0.14 &   0.10  & $\;\,$0.13 \\ 
\ \      &    32.4 &   40.1 &   42.1 &   47.1 &   47.6 &    \ \ &   47.4 &   37.8 &   37.8 &   43.4 &   43.3 &   43.3 &   45.3 &   39.3 \\
gmp3012  &    4.32 &   2.44 &   4.08 &   2.26 &   0.91 &   0.85 &   1.59 &   2.26 &   2.60 &  0.038 &  0.186 &   2.49 &   1.99  & --0.49 \\  
\ \      &    1.07 &   0.44 &   0.72 &   0.33 &   0.34 &   0.41 &   0.24 &   0.31 &   0.25 &  0.010 &  0.011 &   0.30 &   0.19  & $\;\,$0.23 \\  
\ \      &    18.9 &   22.4 &   23.7 &   25.8 &   26.3 &   24.9 &   26.1 &   21.6 &   21.5 &   24.7 &   24.4 &   24.4 &   25.2 &   20.7 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
\begin{tabular}{lcccccccccccccc}
\hline \hline 
name  & C4668 & Fe4930 & Fe5015 & Fe5270 & Fe5335 & Fe5406 & $\langle$Fe$\rangle$ & H$\beta$ & H$\beta_{\rm{G}}$ &   Mg$_1$ &   Mg$_2$ &   Mg$_b$ &   $[$MgFe$]$ & $[$O{\sc{iii}}$]$$_{\rm{sm}}$ \\ 
\hline
gmp3298  &    4.15 &   1.58 &   4.69 &   2.61 &   2.38 &   1.69 &   2.50 &   2.13 &   2.35 &  0.048 &  0.180 &   3.16 &   2.81  & --0.34 \\  
\ \      &    0.99 &   0.37 &   0.64 &   0.28 &   0.30 &   0.30 &   0.20 &   0.28 &   0.23 &  0.009 &  0.009 &   0.25 &   0.16  & $\;\,$0.40 \\  
\ \      &    20.2 &   25.1 &   26.3 &   29.4 &   30.0 &   33.2 &   29.7 &   23.5 &   23.5 &   27.8 &   27.8 &   27.8 &   28.7 &   21.9 \\
gmp3585  &  --0.23 &   0.79 &   1.17 &   1.51 &   1.18 &   0.54 &   1.34 &   2.07 &   2.31 &  0.016 &  0.048 &   1.37 &   1.36  & --1.63 \\  
\ \      &    0.91 &   0.36 &   0.61 &   0.28 &   0.30 &   0.35 &   0.21 &   0.27 &   0.22 &  0.009 &  0.009 &   0.24 &   0.16  & $\;\,$0.21 \\  
\ \      &    22.0 &   25.7 &   27.3 &   29.5 &   29.7 &   29.1 &   29.6 &   24.1 &   24.1 &   28.4 &   29.1 &   29.0 &   29.3 &   24.4 \\
gmp3588  &    2.66 &   1.12 &   4.26 &   2.92 &   1.89 &   2.13 &   2.40 &   3.28 &   3.19 &  0.022 &  0.138 &   2.42 &   2.41  & --0.32 \\  
\ \      &    1.11 &   0.45 &   0.75 &   0.35 &   0.35 &   0.33 &   0.25 &   0.33 &   0.26 &  0.010 &  0.011 &   0.30 &   0.20  & $\;\,$0.30 \\  
\ \      &    18.3 &   22.0 &   22.8 &   25.1 &   25.7 &   29.7 &   25.4 &   20.7 &   20.7 &   24.1 &   24.1 &   24.1 &   24.8 &   18.4 \\
gmp3829  &  --1.58 &   1.42 &   4.35 &   3.15 &    \ \ &    \ \ &    \ \ &   3.07 &   3.05 &    \ \ &    \ \ &   3.26 &    \ \  & --0.61 \\ 
\ \      &    1.69 &   0.61 &   1.00 &   0.52 &    \ \ &    \ \ &    \ \ &   0.47 &   0.36 &    \ \ &    \ \ &   0.45 &    \ \  & $\;\,$0.33 \\ 
\ \      &    13.7 &   16.5 &   17.6 &   18.6 &    \ \ &    \ \ &    \ \ &   15.8 &   15.8 &    \ \ &    \ \ &   17.6 &    \ \  &   14.1 \\
gmp4348  &    3.04 &   0.76 &   2.35 &   2.02 &   1.82 &   1.14 &   1.92 &   4.92 &   4.59 & --0.014 &  0.041 &   1.21 &   1.52  & $\;\,$0.14 \\  
\ \      &    0.92 &   0.35 &   0.61 &   0.28 &   0.30 &   0.33 &   0.21 &   0.27 &   0.22 &  0.009 &  0.009 &   0.24 &   0.16  & $\;\,$0.22 \\  
\ \      &    21.8 &   25.9 &   27.4 &   29.4 &   29.3 &   30.4 &   29.4 &   23.9 &   23.9 &   28.7 &   29.0 &   29.0 &   29.2 &   23.6 \\
gmp4420  &    5.26 &   1.63 &   4.94 &   2.00 &   2.21 &    \ \ &   2.11 &   2.31 &   2.74 &  0.048 &  0.179 &   3.05 &   2.54  & $\;\,$0.21 \\  
\ \      &    0.80 &   0.19 &   0.49 &   0.18 &   0.20 &    \ \ &   0.13 &   0.15 &   0.14 &  0.008 &  0.006 &   0.14 &   0.10  & $\;\,$0.29 \\ 
\ \      &    32.5 &   39.6 &   41.4 &   44.5 &   53.9 &    \ \ &   49.2 &   37.5 &   37.5 &   51.5 &   51.0 &   42.7 &   45.8 &   30.3 \\
\hline
\end{tabular}
